AlignSDF: Pose-Aligned Signed Distance Fields for Hand-Object Reconstruction

Recent work achieved impressive progress towards joint reconstruction of hands and manipulated objects from monocular color images. Existing methods focus on two alternative representations in terms of either parametric meshes or signed distance fields (SDFs). On one side, parametric models can benefit from prior knowledge at the cost of limited shape deformations and mesh resolutions. Mesh models, hence, may fail to precisely reconstruct details such as contact surfaces of hands and objects. SDF-based methods, on the other side, can represent arbitrary details but are lacking explicit priors. In this work we aim to improve SDF models using priors provided by parametric representations. In particular, we propose a joint learning framework that disentangles the pose and the shape. We obtain hand and object poses from parametric models and use them to align SDFs in 3D space. We show that such aligned SDFs better focus on reconstructing shape details and improve reconstruction accuracy both for hands and objects. We evaluate our method and demonstrate significant improvements over the state of the art on the challenging ObMan and DexYCB benchmarks.

==> images/arch.tex <==
\usetikzlibrary{shapes}
\newcommand{\xd}{0.5}
\newcommand{\XD}{1.0}
\newcommand{\xoffset}{6}
\newcommand{\yoffset}{-4.8}
\definecolor{backbone}{RGB}{253,208,162}
\definecolor{obj}{RGB}{127,205,187}
\definecolor{object}{RGB}{199, 233, 180}
\definecolor{hand}{RGB}{158, 202, 225}
\definecolor{handsdf}{RGB}{252, 187, 161}
\definecolor{objsdf}{RGB}{218, 218, 235}
\definecolor{query}{RGB}{175, 171, 171}
\definecolor{trans_hand}{RGB}{43,140,190}
\definecolor{trans_obj}{RGB}{116,196,118}
\definecolor{fc}{RGB}{117,107,177}
\begin{tikzpicture}
\node[rectangle,draw=red!60,line width=0.2mm,minimum height=2.4 cm,opacity=0.75,align=center,inner sep=1em] (box) at (0,-0.4) {};

\node[rectangle,fill=query,minimum width=\xd cm,opacity=0.75,rotate=90] (point) at (0,-1.2) {6};
\node[rectangle,fill=backbone,minimum width=\XD cm,opacity=0.75,align=center,rotate=90] (img_feat) at (0,0) {256};
\node[rectangle,fill=backbone,minimum size=\xd cm,opacity=0.75,inner sep=0.5em] (resnet) at (-1.2,0) {ResNet};
\node[rectangle,minimum width=\xd cm,opacity=0.75,inner sep=0.5em] (images) at (-3, 0) {Image};
\node[rectangle,minimum width=\xd cm,opacity=0.75,inner sep=0.5em] (point_text) at (-2.5,-1.2) {Point Features};
\node[rectangle,minimum width=\xd cm,opacity=0.75,inner sep=0.5em] (point_textb) at (-2.5,-1.6) {($[\Vec{x}, \Vec{x}_{hc}]$ or $[\Vec{x}, \Vec{x}_{oc}]$)};

\node[rectangle,fill=backbone,line width=0.2mm,minimum width=2.1 cm,minimum height=0.2cm,opacity=0.75,align=center,rotate=90] (fc1) at (1.2,-0.4) {512};
\node[rectangle,fill=backbone,line width=0.2mm,minimum height=0.2 cm,minimum width=1.2cm,opacity=0.75,align=center,rotate=90] (fc2) at (2.4,-1.1) {250};
\node[rectangle,fill=backbone,line width=0.2mm,minimum height=0.2 cm,minimum width=1.2cm,opacity=0.75,align=center,rotate=90] (feat) at (2.4,0.2) {262};
\node[rectangle,draw=red!60,line width=0.2mm,minimum height=2.8 cm,opacity=0.75,align=center,inner sep=1em] (box2) at (2.4,-0.4) {};
\node[rectangle,line width=0.2mm,minimum height=0.2 cm,minimum width=1.2cm,opacity=0.75,align=center,rotate=90] (featu) at (2.4,1.4) {};
\node[rectangle,fill=backbone,line width=0.2mm,minimum width=2.1 cm,minimum height=0.2cm,opacity=0.75,align=center,rotate=90] (fc3) at (3.6,-0.4) {512};
\node[rectangle,fill=backbone,line width=0.2mm,minimum width=2.1 cm,minimum height=0.2cm,opacity=0.75,align=center,rotate=90] (fc4) at (4.8,-0.4) {512};
\node[rectangle,fill=backbone,line width=0.2mm,minimum width=0.4 cm,minimum height=0.2cm,opacity=0.75,align=center,rotate=90] (fc5) at (6,-0.4) {1};
\node[rectangle,minimum width=\xd cm,opacity=0.75,inner sep=0.5em](output_text) at (6.2, -1) {Signed Distance};

\draw[fc,line width=0.3mm,->] (box.east) -- (fc1.north);
\draw[fc,line width=0.3mm,->] (fc1.south) -- (fc2.north);
\draw[black,line width=0.2mm,-] (box.north) |- (featu.center);
\draw[black,line width=0.2mm,->] (featu.center) -- (feat.east);
\draw[fc,line width=0.3mm,->] (box2.east) -- (fc3.north);
\draw[fc,line width=0.3mm,->] (fc3.south) -- (fc4.north);
\draw[fc,line width=0.3mm,->] (fc4.south) -- (fc5.north);
\draw[black,line width=0.2mm,->] (point_text.east) -- (point.north);
\draw[black,line width=0.2mm,->] (resnet.east) -- (img_feat.north);
\draw[black,line width=0.2mm,->] (images.east) -- (resnet.west);
\end{tikzpicture}

==> images/dexycb_demo.tex <==
\usetikzlibrary{shapes}
\newcommand{\xd}{0.5}
\newcommand{\XD}{1.0}
\newcommand{\xoffset}{6}
\newcommand{\yoffset}{-4.8}
\definecolor{backbone}{RGB}{253,208,162}
\definecolor{obj}{RGB}{127,205,187}
\definecolor{object}{RGB}{199, 233, 180}
\definecolor{hand}{RGB}{158, 202, 225}
\definecolor{handsdf}{RGB}{252, 187, 161}
\definecolor{objsdf}{RGB}{218, 218, 235}
\definecolor{query}{RGB}{175, 171, 171}
\definecolor{trans_hand}{RGB}{43,140,190}
\definecolor{trans_obj}{RGB}{116,196,118}
\begin{tikzpicture}
\node at (0,0){\includegraphics[width=0.95\textwidth]{source_imgs/dexycb_demo.pdf}};
\end{tikzpicture}

==> images/dexycb_vis.tex <==
\usetikzlibrary{shapes}
\newcommand{\xd}{1.985}
\begin{tikzpicture}
\node at (0,0){\includegraphics[width=0.79\textwidth]{source_imgs/dexycb_vis.pdf}};
\end{tikzpicture}

==> images/failure_case.tex <==
\usetikzlibrary{shapes}
\newcommand{\xd}{0.5}
\newcommand{\XD}{1.0}
\newcommand{\xoffset}{6}
\newcommand{\yoffset}{-4.8}
\definecolor{backbone}{RGB}{253,208,162}
\definecolor{obj}{RGB}{127,205,187}
\definecolor{object}{RGB}{199, 233, 180}
\definecolor{hand}{RGB}{158, 202, 225}
\definecolor{handsdf}{RGB}{252, 187, 161}
\definecolor{objsdf}{RGB}{218, 218, 235}
\definecolor{query}{RGB}{175, 171, 171}
\definecolor{trans_hand}{RGB}{43,140,190}
\definecolor{trans_obj}{RGB}{116,196,118}
\begin{tikzpicture}
\node at (0,0){\includegraphics[width=0.95\textwidth]{source_imgs/failure_case_1.pdf}};
\node at (0,-5){\includegraphics[width=0.95\textwidth]{source_imgs/failure_case_2.pdf}};
\node [text width=4cm] at (-2.8, -2.5) {(a) Occlusion};
\node [text width=4cm] at (2.8, -2.5) {(b) Motion Blur};
\node [text width=4cm] at (-3, -7.5) {(c) Thin Structures};
\node [text width=4cm] at (2.6, -7.5) {(d) Complex Details};
\node [text width=4cm] at (0.6, 0) {Ours};
\node [text width=4cm] at (0.1, -1.8) {Ground Truth};
\node [text width=4cm] at (6.5, 0) {Ours};
\node [text width=4cm] at (6.0, -1.8) {Ground Truth};
\node [text width=4cm] at (6.5, -5.2) {Ours};
\node [text width=4cm] at (6.0, -7) {Ground Truth};
\node [text width=4cm] at (0.6, -5.2) {Ours};
\node [text width=4cm] at (0.1, -7) {Ground Truth};
\end{tikzpicture}

==> images/hand_ablation.tex <==
\usetikzlibrary{shapes}
\newcommand{\xd}{0.12}
\newcommand{\XD}{1.0}
\definecolor{backbone}{RGB}{253,208,162}
\definecolor{object}{RGB}{199, 233, 180}
\definecolor{hand}{RGB}{158, 202, 225}
\definecolor{handsdf}{RGB}{252, 187, 161}
\definecolor{objsdf}{RGB}{218, 218, 235}
\definecolor{query}{RGB}{175, 171, 171}
\definecolor{trans_hand}{RGB}{43,140,190}
\definecolor{trans_obj}{RGB}{116,196,118}
\begin{tikzpicture}
\node[anchor=base,inner sep=0] (ainput) at (0,-0.25)
{\includegraphics[width=20mm]{source_imgs/hand_ablation_input.pdf}};
\node[text width=20mm,align=center,anchor=east] at (ainput.west){(a)};
\node[rectangle,fill=backbone,minimum size=\XD cm,opacity=0.75] (aresnet) at (2.5,0.75) {ResNet};
\node[rectangle,fill=handsdf,minimum size=\XD cm,opacity=0.75,align=center] (asdf) at (5.0,0.75) {Hand SDF \\ Decoder};
\node[anchor=base,inner sep=0] (ares) at (7.8,-0.16)
{\includegraphics[width=20mm]{source_imgs/hand_recon_1.pdf}};
\draw[black,->,line width=0.2mm] (ainput.east) -- (aresnet.west);
\draw[black,->,line width=0.2mm] (aresnet.east) -- (asdf.west);
\draw[black,->,line width=0.2mm,dashed] (asdf.east) -- (ares.west);

\node[anchor=base,inner sep=0] (binput) at (0,-2.6)
{\includegraphics[width=20mm]{source_imgs/hand_ablation_input.pdf}};
\node[text width=20mm,align=center,anchor=east] at (binput.west){(b)};
\node[rectangle,fill=backbone,minimum size=\XD cm,opacity=0.75] (bresnet) at (2.5,0.7-2.3) {ResNet};
\node[rectangle,fill=handsdf,minimum size=\XD cm,opacity=0.75,align=center] (bsdf) at (5.0,0.7-2.3 + 0.8) {Hand SDF \\ Decoder};
\node[rectangle,fill=hand,minimum height=\XD cm,minimum width=1.6cm,opacity=0.75,align=center] (bmano) at (5.0,0.7-2.3 - 0.8) {MANO \\ Decoder};
\node[anchor=base,inner sep=0] (bres) at (7.8,-0.21-2.3)
{\includegraphics[width=20mm]{source_imgs/hand_recon_2.pdf}};
\draw[black,->,line width=0.2mm] (binput.east) -- (bresnet.west);
\draw[black,->,line width=0.2mm] (bresnet) edge[bend left=10] (bsdf);
\draw[black,->,line width=0.2mm] (bresnet) edge[bend right=10] (bmano);
\draw[black,->,line width=0.2mm,dashed] (bsdf) edge[bend left=10] (bres);

\node[anchor=base,inner sep=0] (cinput) at (0,-2.45-3.0)
{\includegraphics[width=20mm]{source_imgs/hand_ablation_input.pdf}};
\node[text width=20mm,align=center,anchor=east] at (cinput.west){(c)};
\node[rectangle,fill=backbone,minimum size=\XD cm,opacity=0.75] (cresnet) at (2.5,0.85-2.3-3.0) {ResNet};
\node[rectangle,fill=handsdf,minimum size=\XD cm,opacity=0.75,align=center] (csdf) at (5.0,0.85-2.3-3 + 0.8) {Hand SDF \\ Decoder};
\node[rectangle,fill=hand,minimum height=\XD cm,minimum width=1.6cm,opacity=0.75,align=center] (cmano) at (5.0,0.85-2.3-3 - 0.8) {MANO \\ Decoder};
\node[anchor=base,inner sep=0] (cres) at (7.8,-0.16-2.2-3)
{\includegraphics[width=20mm]{source_imgs/hand_recon_3.pdf}};
\draw[black,->,line width=0.2mm] (cinput.east) -- (cresnet.west);
\draw[hand,->,line width=0.4mm] (cmano.north) -- (csdf.south);
\draw[black,->,line width=0.2mm] (cresnet) edge[bend left=10] (csdf);
\draw[black,->,line width=0.2mm] (cresnet) edge[bend right=10] (cmano);
\draw[black,->,line width=0.2mm,dashed] (csdf) edge[bend left=10] (cres);
\end{tikzpicture}

==> images/hand_ablation_vis.tex <==
\usetikzlibrary{shapes}
\newcommand{\xd}{0.12}
\newcommand{\XD}{0.7}
\begin{tikzpicture}
\node at (0,0){\includegraphics[width=0.8\textwidth]{source_imgs/hand_ablation_vis.pdf}};
%\node [text width=2cm] at (-3.2,3.5) {Input};
%\node [text width=2cm] at (-0.4,3.8) {(a)};
%\node [text width=2cm] at (1.9,3.8) {(b)};
%\node [text width=2cm] at (4.0,3.8) {(c)};
%\node [text width=2cm] at (5.45,3.8) {GT};
\node [text width=1cm] at (-3.8,3.2) {Input};
\node [text width=1cm] at (-1.6,3.2) {(a)};
\node [text width=1cm] at (0.4,3.2) {(b)};
\node [text width=1cm] at (2.3,3.2) {(c)};
\node [text width=1cm] at (4.2,3.2) {GT};
\end{tikzpicture}

==> images/ho_ablation.tex <==
\usetikzlibrary{shapes}
\newcommand{\xoffset}{6.0}
\newcommand{\yoffset}{-5.0}
\newcommand{\XD}{1.0}
\definecolor{backbone}{RGB}{253,208,162}
\definecolor{object}{RGB}{199, 233, 180}
\definecolor{hand}{RGB}{158, 202, 225}
\definecolor{handsdf}{RGB}{252, 187, 161}
\definecolor{objsdf}{RGB}{218, 218, 235}
\definecolor{query}{RGB}{175, 171, 171}
\definecolor{trans_hand}{RGB}{43,140,190}
\definecolor{trans_obj}{RGB}{116,196,118}
\begin{tikzpicture}
\node[anchor=base,inner sep=0] (ainput) at (0,-0.08){Input};
\node[rectangle,fill=backbone,minimum size=\XD cm,opacity=0.75] (aresnet) at (1.5,0) {ResNet};
\node[rectangle,fill=handsdf,minimum size=\XD cm,opacity=0.75,align=center] (ahsdf) at (3.2,1.5) {Hand SDF \\ Decoder};
\node[rectangle,fill=objsdf,minimum size=\XD cm,opacity=0.75,align=center] (aosdf) at (3.2,-1.5) {Object SDF \\ Decoder};
\node[rectangle,opacity=0.75,align=center] (caption) at (3.2,-2.3) {(d)};
\node[anchor=base,inner sep=2mm] (aoutput) at (4.7,-0.08){Output};
\draw[black,->,line width=0.2mm] (ainput.east) -- (aresnet.west);
\draw[black,->,line width=0.2mm] (aresnet) edge[bend left=15] (ahsdf);
\draw[black,->,line width=0.2mm] (aresnet) edge[bend right=15] (aosdf);
\draw[black,->,line width=0.2mm,dashed] (ahsdf) edge[bend left=15] (aoutput.north);
\draw[black,->,line width=0.2mm,dashed] (aosdf) edge[bend right=15] (aoutput.south);

\node[anchor=base,inner sep=0] (binput) at (\xoffset,-0.08){Input};
\node[rectangle,fill=backbone,minimum size=\XD cm,opacity=0.75] (bresnet) at (\xoffset+1.5,0) {ResNet};
\node[rectangle,fill=hand,minimum height=\XD cm,minimum width=1.7cm,opacity=0.75,align=center] (bmano) at (\xoffset+3.2,0.0) {MANO\\Decoder};
\node[rectangle,fill=handsdf,minimum size=\XD cm,opacity=0.75,align=center] (bhsdf) at (3.2+\xoffset,1.5) {Hand SDF \\ Decoder};
\node[rectangle,fill=objsdf,minimum size=\XD cm,opacity=0.75,align=center] (bosdf) at (3.2+\xoffset,-1.5) {Object SDF \\ Decoder};
\node[rectangle,opacity=0.75,align=center] (caption) at (3.2+\xoffset,-2.3) {(e)};
\node[anchor=base,inner sep=2mm] (boutput) at (4.7+\xoffset,-0.08){Output};
\draw[black,->,line width=0.2mm] (binput.east) -- (bresnet.west);
\draw[black,->,line width=0.2mm] (bresnet.east) -- (bmano.west);
\draw[hand,->,line width=0.4mm] (bmano.north) -- (bhsdf.south);
\draw[black,->,line width=0.2mm] (bresnet) edge[bend left=15] (bhsdf);
\draw[black,->,line width=0.2mm] (bresnet) edge[bend right=15] (bosdf);
\draw[black,->,line width=0.2mm,dashed] (bhsdf) edge[bend left=15] (boutput.north);
\draw[black,->,line width=0.2mm,dashed] (bosdf) edge[bend right=15] (boutput.south);

\node[anchor=base,inner sep=0] (cinput) at (0,-0.08+\yoffset){Input};
\node[rectangle,fill=backbone,minimum size=\XD cm,opacity=0.75] (cresnet) at (1.5,\yoffset) {ResNet};
\node[rectangle,fill=object,minimum size=\XD cm,opacity=0.75,align=center] (cobj) at (3.2,\yoffset) {Object Pose \\ Decoder};
\node[rectangle,fill=handsdf,minimum size=\XD cm,opacity=0.75,align=center] (chsdf) at (3.2,1.5+\yoffset) {Hand SDF \\ Decoder};
\node[rectangle,fill=objsdf,minimum size=\XD cm,opacity=0.75,align=center] (cosdf) at (3.2,-1.5+\yoffset) {Object SDF \\ Decoder};
\node[rectangle,opacity=0.75,align=center] (caption) at (3.2,-2.6+\yoffset) {(f)};
\node[anchor=base,inner sep=2mm] (coutput) at (4.7,-0.08+\yoffset){Output};
\draw[black,->,line width=0.2mm] (cinput.east) -- (cresnet.west);
\draw[black,->,line width=0.2mm] (cresnet.east) -- (cobj.west);
\draw[object,->,line width=0.4mm] (cobj.south) -- (cosdf.north);
\draw[black,->,line width=0.2mm] (cresnet) edge[bend left=15] (chsdf);
\draw[black,->,line width=0.2mm] (cresnet) edge[bend right=15] (cosdf);
\draw[black,->,line width=0.2mm,dashed] (chsdf) edge[bend left=15] (coutput.north);
\draw[black,->,line width=0.2mm,dashed] (cosdf) edge[bend right=15] (coutput.south);

\node[anchor=base,inner sep=0] (dinput) at (\xoffset,-0.08+\yoffset){Input};
\node[rectangle,fill=backbone,minimum size=\XD cm,opacity=0.75] (dresnet) at (1.5+\xoffset,\yoffset) {ResNet};
\node[rectangle,fill=object,minimum size=\XD cm,opacity=0.75,align=center] (dobj) at (3.2+\xoffset,\yoffset-0.55) {Object Pose \\ Decoder};
\node[rectangle,fill=hand,opacity=0.75,align=center,minimum width=1.7cm,minimum height=1.0cm] (dmano) at (3.2+\xoffset,\yoffset+0.55) {MANO \\ Decoder};
\node[rectangle,fill=handsdf,minimum size=\XD cm,opacity=0.75,align=center] (dhsdf) at (3.2+\xoffset,1.8+\yoffset) {Hand SDF \\ Decoder};
\node[rectangle,fill=objsdf,minimum size=\XD cm,opacity=0.75,align=center] (dosdf) at (3.2+\xoffset,-1.8+\yoffset) {Object SDF \\ Decoder};
\node[rectangle,opacity=0.75,align=center] (caption) at (3.2+\xoffset,-2.6+\yoffset) {(g)};
\node[anchor=base,inner sep=2mm] (doutput) at (4.7+\xoffset,-0.08+\yoffset){Output};
\draw[black,->,line width=0.2mm] (dinput.east) -- (dresnet.west);
\draw[object,->,line width=0.4mm] (dobj.south) -- (dosdf.north);
\draw[hand,->,line width=0.4mm] (dmano.north) -- (dhsdf.south);
\draw[black,->,line width=0.2mm] (dresnet) edge[bend left=15] (dmano);
\draw[black,->,line width=0.2mm] (dresnet) edge[bend right=15] (dobj);
\draw[black,->,line width=0.2mm] (dresnet) edge[bend left=15] (dhsdf);
\draw[black,->,line width=0.2mm] (dresnet) edge[bend right=15] (dosdf);
\draw[black,->,line width=0.2mm,dashed] (dhsdf) edge[bend left=15] (doutput.north);
\draw[black,->,line width=0.2mm,dashed] (dosdf) edge[bend right=15] (doutput.south);
\end{tikzpicture}

==> images/ho_ablation_vis.tex <==
\usetikzlibrary{shapes}
\newcommand{\xd}{0.12}
\newcommand{\XD}{0.7}
\begin{tikzpicture}
\node at (0,0){\includegraphics[width=0.75\textwidth]{source_imgs/ho_ablation_vis.pdf}};
\node [text width=1cm] at (-3.4,4.8) {Input};
\node [text width=1cm] at (-1.5,4.8) {\cite{hasson2019learning}};
\node [text width=1cm] at (0.2,4.8) {\cite{karunratanakul2020grasping}};
\node [text width=1cm] at (2.1,4.8) {Ours};
\node [text width=1cm] at (4.0,4.8) {GT};
\end{tikzpicture}

==> images/method.tex <==
\usetikzlibrary{shapes}
\newcommand{\ZD}{1}
\newcommand{\XD}{1}
\newcommand{\YD}{1}
\newcommand{\xd}{0.2}
\newcommand{\yd}{0.2}
\newcommand{\zd}{0.2}
\newcommand{\xo}{2}
\newcommand{\yo}{0}
\newcommand{\zo}{0}
\newcommand{\xoffset}{5.3}
\newcommand{\yoffset}{-0.6}
\newcommand{\handoffset}{3.75}
\definecolor{c1}{RGB}{102,194,165}
\definecolor{c2}{RGB}{252,141,98}
\definecolor{c3}{RGB}{141,160,203}
\definecolor{c4}{RGB}{231,138,195}

\definecolor{backbone}{RGB}{253,208,162}
\definecolor{object}{RGB}{199, 233, 180}
\definecolor{hand}{RGB}{158, 202, 225}
\definecolor{handsdf}{RGB}{252, 187, 161}
\definecolor{objsdf}{RGB}{218, 218, 235}
\definecolor{query}{RGB}{175, 171, 171}
\definecolor{trans_hand}{RGB}{43,140,190}
\definecolor{trans_obj}{RGB}{116,196,118}

\begin{tikzpicture}
\node[anchor=base,inner sep=0] (input) at (0,-0.25)
{\includegraphics[width=20mm]{source_imgs/method_1.pdf}};
\node[text width=30mm,align=center,anchor=north] at (input.south){RGB Input};
\node[rectangle,fill=backbone,minimum size=\XD cm,opacity=0.75] (resnet) at (2.0,0.75) {ResNet};

\coordinate (O) at (\xoffset, \yoffset, 0);
\coordinate (A) at (\xoffset, \yoffset+\YD, 0);
\coordinate (B) at (\xoffset, \yoffset+\YD, \ZD);
\coordinate (C) at (\xoffset, \yoffset,\ZD);
\coordinate (D) at (\xoffset+\XD, \yoffset, 0);
\coordinate (E) at (\xoffset+\XD, \yoffset+\YD, 0);
\coordinate (F) at (\xoffset+\XD, \yoffset+\YD, \ZD);
\coordinate (G) at (\xoffset+\XD, \yoffset, \ZD);
\draw[green!60!black,fill=object!5] (O) -- (C) -- (G) -- (D) -- cycle;%
\draw[green!60!black,fill=object!5] (O) -- (A) -- (E) -- (D) -- cycle;%
\draw[green!60!black,fill=object!5] (O) -- (A) -- (B) -- (C) -- cycle;%
\draw[green!60!black,fill=object!5,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;%
\draw[green!60!black,fill=object!5,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;%
\draw[green!60!black,fill=object!5,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;%
\foreach \xf in {\xoffset, \xoffset+\xd, \xoffset+4*\xd}{
	\foreach \yf in {\yoffset, \yoffset+4*\xd}{
		\foreach \zf in {0, 0.2, 0.4, 0.6, 0.8}{
			\coordinate (O) at (\xf, \yf, \zf);
			\coordinate (A) at (\xf, \yd + \yf, \zf);
			\coordinate (B) at (\xf, \yd + \yf, \zf + \zd);
			\coordinate (C) at (\xf, \yf, \zd + \zf);
			\coordinate (D) at (\xf + \xd, \yf, \zf);
			\coordinate (E) at (\xf + \xd, \yf + \yd, \zf);
			\coordinate (F) at (\xf + \xd, \yf + \yd, \zf + \zd);
			\coordinate (G) at (\xf + \xd, \yf, \zf + \zd);
			\draw[gray!80,fill=white] (O) -- (C) -- (G) -- (D) -- cycle;%
			\draw[gray!80,fill=white] (O) -- (A) -- (E) -- (D) -- cycle;%
			\draw[gray!80,fill=white] (O) -- (A) -- (B) -- (C) -- cycle;%
			\draw[gray!50,fill=white,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;%
			\draw[gray!50,fill=white,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;%
			\draw[gray!50,fill=white,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;%
			}}}
			
\fill[color=orange] (0.4+\xoffset,0.6+\yoffset,0.85) circle (1pt);
			
\coordinate (O) at (\xoffset, \yoffset, 0);
\coordinate (A) at (\xoffset, \yoffset+\YD, 0);
\coordinate (B) at (\xoffset, \yoffset+\YD, \ZD);
\coordinate (C) at (\xoffset, \yoffset, \ZD);
\coordinate (D) at (\xoffset+\XD, \yoffset, 0);
\coordinate (E) at (\xoffset+\XD, \yoffset+\YD, 0);
\coordinate (F) at (\xoffset+\XD, \yoffset+\YD, \ZD);
\coordinate (G) at (\xoffset+\XD, \yoffset, \ZD);
\draw[green!30] (O) -- (C) -- (G) -- (D) -- cycle;%
\draw[green!30] (O) -- (A) -- (E) -- (D) -- cycle;%
\draw[green!30] (O) -- (A) -- (B) -- (C) -- cycle;%
\draw[green!60!black,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;%
\draw[green!60!black,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;%
\draw[green!60!black,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;%
\node[text width=30mm,align=center,anchor=north] at (\xoffset+0.45, 1.0){Heatmaps};
\node[rectangle](volume) at (\xoffset-0.28, \yoffset+0.25){};
\node[rectangle](volume-end) at (\xoffset+\XD-0.1, \yoffset+0.25){};

\draw[black,->] (input) -- (resnet);

\node[rectangle,fill=hand,minimum size=\XD cm,opacity=0.75,align=center] (hencoder) at (\handoffset,2.05) {Hand \\ Encoder};
\node[rectangle,fill=white,draw=white,minimum height=0.2 cm, minimum width=0.5cm, opacity=1,align=center] (handpara) at (\handoffset+1.1,2.05) {};
\node[rectangle,fill=hand,minimum height=0.25 cm,opacity=0.75,align=center] (shape) at (\handoffset+1.1,2.4) {$\Vec{\beta}_{h}$};
\node[rectangle,fill=white,minimum height=0.25 cm,opacity=0.75,align=center] (shapeabove) at (\handoffset+1.1,3.0) {};
\node[rectangle,fill=hand,minimum height=0.25 cm,opacity=0.75,align=center] (pose) at (\handoffset+1.1,1.7) {$\Vec{\theta}_{p}$};
\node[rectangle,fill=hand,minimum size=\XD cm,opacity=0.75,align=center] (mano) at (\handoffset+2.25,2.07) {MANO};
\node[rectangle,fill=white,minimum size=0.1 cm,opacity=1,align=center] (lbeta) at (\handoffset,3.05) {\textcolor{red}{\bf{$L_{\Vec{\beta}_{h}}$}}};
\node[rectangle,fill=hand,minimum height=0.25 cm,opacity=0.75,align=center] (hpose) at (\handoffset+3.25,2.37) {$\Vec{\theta}_{h}$};
\node[rectangle,fill=white,minimum height=0.25 cm,opacity=1,align=center] (lp) at (\handoffset+4.25,2.37) {\textcolor{red}{\bf{$L_{\Vec{\theta}_{h}}$}}};
\node[rectangle,fill=hand,minimum height=0.25 cm,opacity=0.75,align=center] (joint) at (\handoffset+3.25,1.77) {$\Vec{j}_{h}$};
\node[rectangle,fill=white,minimum height=0.25 cm,opacity=1,align=center] (lj) at (\handoffset+4.25,1.77) {\textcolor{red}{\bf{$L_{\Vec{j}_{h}}$}}};
\draw[black,->] (resnet.north) |- (hencoder.west);
\draw[black,->] (hencoder.east) -- (pose.west);
\draw[black,->] (hencoder.east) -- (shape.west);
\draw[black,->] (handpara.east) -- (mano.west);
\draw[black,->] (mano.east) -- (joint.west);
\draw[black,->] (mano.east) -- (hpose.west);
\draw[red,line width=0.2mm, ->] (lj.west) -- (joint.east);
\draw[red,line width=0.2mm, ->] (lp.west) -- (hpose.east);
\draw[trans_hand, -, line width=0.2mm] (hpose.north) |- (shapeabove.center);


\node[rectangle,fill=object,minimum size=\XD cm,opacity=0.75,align=center] (oencoder) at (\handoffset,-0.35) {Object\\ Encoder};
\node[rectangle,fill=object,minimum height=0.25 cm,opacity=0.75,align=center] (trans) at (\handoffset+3.25,-0.35) {$\Vec{t}_{o}$};
\draw[black,->] (resnet.south) |- (oencoder.west);
\draw[black,->] (oencoder.east) -- (volume.west);
\draw[black,->] (volume-end.east) -- (trans.west);

\node[rectangle,fill=query,minimum size=\XD cm,opacity=0.75,align=center] (handquery) at (0,4.0) {3D \\ Points};
\node[rectangle,fill=handsdf,minimum size=\XD cm,opacity=0.75,align=center] (hsdf) at (\handoffset+3.25,4.0) {Hand SDF\\ Decoder};
\node[rectangle,fill=white,minimum height=0.25 cm,opacity=1,align=center] (lhsdf) at (\handoffset+4.25,3.0) {\textcolor{red}{\bf{$L_{rec_{h}}$}}};
\node[circle,fill=white,draw=black, opacity=1,align=center,inner sep=0] (handproduct) at (\handoffset+1.1,4.0) {$\times$};
\node[text width=30mm,align=center,anchor=south] at (handproduct.north){Transform};
\node[circle,fill=white,draw=black, opacity=1,align=center,inner sep=0] (handcat) at (\handoffset+1.9,4.0) {$+$};
\node[circle,fill=white,draw=white, opacity=1,align=center,inner sep=0] (handcatbelow) at (\handoffset+1.9,3.6) {};
\draw[black,->] (handquery.east) -- (handproduct.west);
\draw[trans_hand,->,line width=0.2mm] (shape.north) -- (handproduct.south);
\draw[black,->] (handproduct.east) -- (handcat.west);
\draw[black,-] (resnet.north) |- (handcatbelow.center);
\draw[black,->] (handcatbelow.center) |- (handcat.south);
\draw[black,->] (handcat.east) -- (hsdf);
\draw[red,line width=0.2mm, ->] (lbeta.east) -- (shape.north west);
\draw[red,line width=0.2mm, ->] (lhsdf.west) -- (hsdf.south);

\node[rectangle,fill=query,minimum size=\XD cm,opacity=0.75,align=center] (objquery) at (0,-2.3) {3D \\ Points};
\node[rectangle,fill=objsdf,minimum size=\XD cm,opacity=0.75,align=center] (osdf) at (\handoffset+3.25,-2.3) {Object SDF\\ Decoder};
\node[rectangle,fill=white,minimum height=0.25 cm,opacity=1,align=center] (losdf) at (\handoffset+4.25,-1.5) {\textcolor{red}{\bf{$L_{rec_{o}}$}}};
\node[rectangle,minimum size=\XD cm,opacity=0.75,align=center] (osdfabove) at (\handoffset+3.25,-1.25) {};
\node[circle,fill=white,draw=black, opacity=1,align=center,inner sep=0] (objproduct) at (\handoffset+1.1,-2.3) {$\times$};
\node[text width=30mm,align=center,anchor=north] at (objproduct.south){Transform};
\node[circle,fill=white,draw=black, opacity=1,align=center,inner sep=0] (objcat) at (\handoffset+1.9,-2.3) {$+$};
\node[circle,fill=white,draw=white, opacity=1,align=center,inner sep=0] (objcatabove) at (\handoffset+1.9,-1.9) {};
\node[rectangle,fill=white,minimum height=0.25 cm,opacity=1,align=center] (lc) at (\handoffset+4.25,-0.55) {\textcolor{red}{\bf{$L_{\Vec{t}_{o}}$}}};
\draw[trans_obj,-, line width=0.2mm] (trans.south) -- (osdfabove.center);
\draw[trans_obj,->, line width=0.2mm] (osdfabove.center) -| (objproduct.north);
\draw[black,->] (objquery.east) -- (objproduct.west);
\draw[black,-] (resnet.south) |- (objcatabove.center);
\draw[black,->] (objcatabove.center) -- (objcat.north);
\draw[black,->] (objproduct.east) -- (objcat.west);
\draw[black,->] (objcat.east) -- (osdf.west);
\draw[red,line width=0.2mm, ->] (lc.west) -- (trans.east);
\draw[red,line width=0.2mm, ->] (losdf.west) -- (osdf.north);

\node[anchor=base,inner sep=0] (3d1) at (9.8,1)
{\includegraphics[width=18mm]{source_imgs/method_2.pdf}};
\node[anchor=base,inner sep=0] (3d2) at (9.8,-1)
{\includegraphics[width=18mm]{source_imgs/method_3.pdf}};
\node[text width=30mm,align=center,anchor=north](res) at (9.8, 1.2){Result};
\node[text width=30mm,align=center,anchor=north](label1) at (9.0, -1.4){Marching \\ Cubes};
\node[text width=30mm,align=center,anchor=north](label2) at (9.0, 4.0){Marching \\ Cubes};
\draw[dashed,black,->] (hsdf.east) -| (3d1.north);
\draw[dashed,black,->] (osdf.east) -| (3d2.south);
\end{tikzpicture}

==> images/motivation.tex <==
\usetikzlibrary{shapes}
\newcommand{\xd}{0.12}
\newcommand{\XD}{1.0}
\newcommand{\xoffset}{6}
\newcommand{\yoffset}{-4.3}
\definecolor{backbone}{RGB}{253,208,162}
\definecolor{obj}{RGB}{127,205,187}
\definecolor{object}{RGB}{199, 233, 180}
\definecolor{hand}{RGB}{158, 202, 225}
\definecolor{handsdf}{RGB}{252, 187, 161}
\definecolor{objsdf}{RGB}{218, 218, 235}
\definecolor{query}{RGB}{175, 171, 171}
\definecolor{trans_hand}{RGB}{43,140,190}
\definecolor{trans_obj}{RGB}{116,196,118}
\begin{tikzpicture}
\node[anchor=base,inner sep=0] (ainput) at (0,-0.11)
{\includegraphics[width=12mm]{source_imgs/motivation_input.pdf}};
\node[rectangle,fill=backbone,minimum size=\XD cm,opacity=0.75] (aresnet) at (1.5,0.5) {ResNet};
\node[rectangle,fill=hand,minimum size=\XD cm,opacity=0.75,align=center] (amano) at (3.1,1.1) {MANO \\ Network};
\node[rectangle,fill=obj,minimum size=\XD cm,opacity=0.75,align=center] (aobj) at (3.1,-0.1) {Object \\ Network};
\node[anchor=base,inner sep=0] (ares) at (4.6,-0.11)
{\includegraphics[height=12mm]{source_imgs/motivation_yana.pdf}};
\draw[black,->,line width=0.2mm] (ainput.east) -- (aresnet.west);
\draw[black,->,line width=0.2mm] (aresnet) edge[bend left=10] (amano);
\draw[black,->,line width=0.2mm] (aresnet) edge[bend right=10] (aobj);
\draw[black,->,line width=0.2mm] (amano) edge[bend left=10] (ares);
\draw[black,->,line width=0.2mm] (aobj) edge[bend right=10] (ares);
\node [text width=4cm] at (3.2,-0.9) {(a) Hasson \emph{et al.}~\cite{hasson2019learning}};

\node[anchor=base,inner sep=0] (binput) at (\xoffset,-0.11)
{\includegraphics[width=12mm]{source_imgs/motivation_input.pdf}};
\node[rectangle,fill=backbone,minimum size=\XD cm,opacity=0.75] (bresnet) at (1.5+\xoffset,0.5) {ResNet};
\node[rectangle,fill=handsdf,minimum height=\XD cm,minimum width=1.7cm,opacity=0.75,align=center] (bhsdf) at (3.2+\xoffset,1.1) {Hand SDF \\ Network};
\node[rectangle,fill=objsdf,minimum height=\XD cm,minimum width=1.2cm,opacity=0.75,align=center] (bosdf) at (3.2+\xoffset,-0.1) {Object SDF\\ Network};
\node[anchor=base,inner sep=0] (bres) at (4.8+\xoffset,-0.11)
{\includegraphics[height=12mm]{source_imgs/motivation_gf.pdf}};
\draw[black,->,line width=0.2mm] (binput.east) -- (bresnet.west);
\draw[black,->,line width=0.2mm] (bresnet) edge[bend left=10] (bhsdf);
\draw[black,->,line width=0.2mm] (bresnet) edge[bend right=10] (bosdf);
\draw[black,->,line width=0.2mm] (bhsdf) edge[bend left=10] (bres);
\draw[black,->,line width=0.2mm] (bosdf) edge[bend right=10] (bres);
\node [text width=4cm] at (3.2+\xoffset,-0.9) {(b) Karunratanakul \emph{et al.}~\cite{karunratanakul2020grasping}};

\node[anchor=base,inner sep=0] (cinput) at (0.5,-0.11+\yoffset)
{\includegraphics[width=12mm]{source_imgs/motivation_input.pdf}};
\node[rectangle,fill=backbone,minimum size=\XD cm,opacity=0.75] (cresnet) at (2.0,0.5+\yoffset) {ResNet};
\node[rectangle,fill=hand,minimum height=\XD cm, minimum width=1.75cm, opacity=0.75,align=center] (cmano) at (3.8,1.7+\yoffset) {MANO \\ Network};
\node[rectangle,fill=handsdf,minimum height=\XD cm, minimum width=1.75cm, opacity=0.75,align=center] (chsdf) at (8.0,2.6+\yoffset) {Hand SDF \\ Network};
\node[anchor=base,inner sep=0] (handposed) at (5.6,0.8+\yoffset){\includegraphics[height=12mm]{source_imgs/motivation_hand_posed.pdf}};
\node[anchor=base,inner sep=0] (handunposed) at (7.0,0.8+\yoffset){\includegraphics[height=12mm]{source_imgs/motivation_hand_unposed.pdf}};
\node [text width=4cm] at (0.5+\xoffset,0.5+\yoffset) {Hand translation and rotation};
\node[rectangle,fill=object,minimum size=\XD cm,opacity=0.75,align=center] (cobjpose) at (3.8,-0.7+\yoffset) {Object Pose\\ Network};
\node[anchor=base,inner sep=0] (objposed) at (5.6,-0.9+\yoffset){\includegraphics[height=12mm]{source_imgs/motivation_obj_posed.pdf}};
\node[anchor=base,inner sep=0] (objunposed) at (7.0,-0.9+\yoffset){\includegraphics[height=12mm]{source_imgs/motivation_obj_unposed.pdf}};
\node[rectangle,fill=objsdf,minimum height=\XD cm, minimum width=1.75cm, opacity=0.75,align=center] (cosdf) at (8.0,-1.55+\yoffset) {Object SDF \\ Network};
\node[anchor=base,inner sep=0] (cres) at (9.8,-0.11+\yoffset)
{\includegraphics[width=12mm]{source_imgs/motivation_ours.pdf}};
\node [text width=4cm] at (0.8+\xoffset,-1.0+\yoffset) {Object translation};

\draw[hand,->,line width=0.4mm] (cmano) edge[bend left=10] (handposed);
\draw[hand,->,line width=0.4mm] (handunposed) -| (chsdf.south);
\draw[object,->,line width=0.4mm] (cobjpose) edge[bend right=10] (objposed);
\draw[object,->,line width=0.4mm] (objunposed) -| (cosdf.north);
\draw[black,->,line width=0.2mm] (cinput.east) -- (cresnet.west);
\draw[black,->,line width=0.2mm] (cresnet) edge[bend left=10] (cmano);
\draw[black,->,line width=0.2mm] (cresnet) edge[bend right=10] (cobjpose);
\draw[black,->,line width=0.2mm] (cresnet.north) |- (chsdf.west);
\draw[black,->,line width=0.2mm] (cresnet.south) |- (cosdf.west);
\draw[black,->,line width=0.2mm] (chsdf.east) -| (cres.north);
\draw[black,->,line width=0.2mm] (cosdf.east) -| (cres.south);
\node [text width=4cm] at (0.8+\xoffset,-6.2) {(c) Our method};


\draw[red!85, -stealth] (7.0,-4.8,0) -- (7.6,-4.8,0) node[pos=1, above right] {};
\draw[green!85, -stealth] (7.0,-4.8,0) -- (7.0,0.6-4.8,0) node[pos=1, below left] {};
\draw[blue!85, -stealth] (7.0,-4.8,0) -- (7.0,-4.8,0.6) node[pos=1, below right] {};

\draw[red!85, -stealth] (7.0,-3.4,0) -- (7.6,-3.4,0) node[pos=1, above right] {};
\draw[green!85, -stealth] (7.0,-3.4,0) -- (7.0,0.6-3.4,0) node[pos=1, below left] {};
\draw[blue!85, -stealth] (7.0,-3.4,0) -- (7.0,-3.4,0.6) node[pos=1, below right] {};

\end{tikzpicture}

==> images/obman_demo.tex <==
\usetikzlibrary{shapes}
\newcommand{\xd}{0.5}
\newcommand{\XD}{1.0}
\newcommand{\xoffset}{6}
\newcommand{\yoffset}{-4.8}
\definecolor{backbone}{RGB}{253,208,162}
\definecolor{obj}{RGB}{127,205,187}
\definecolor{object}{RGB}{199, 233, 180}
\definecolor{hand}{RGB}{158, 202, 225}
\definecolor{handsdf}{RGB}{252, 187, 161}
\definecolor{objsdf}{RGB}{218, 218, 235}
\definecolor{query}{RGB}{175, 171, 171}
\definecolor{trans_hand}{RGB}{43,140,190}
\definecolor{trans_obj}{RGB}{116,196,118}
\begin{tikzpicture}
\node at (0,0){\includegraphics[width=0.79\textwidth]{source_imgs/obman_demo.pdf}};
\end{tikzpicture}
